Braid: Sybil-Resistant Decentralized Identity with Trustless Key Recovery and Non-Transferable Anonymous Credentials

Decentralized identity frameworks grant users full sovereignty over their digital assets in the Web3 ecosystem. However, allowing arbitrary creation of identifiers makes the system susceptible to Sybil attacks and puts assets at risk when keys are lost or compromised. Moreover, the lack of identification prevents anonymous credential schemes from deterring malicious transfers. Existing solutions link identifiers to entities through trusted intermediaries, which are not always accessible and require costly offline interactions. We introduce Braid, a decentralized identity system with Sybil resistance, trustless key recovery, and non-transferable anonymous credentials. Braid creates blockchain-based bindings between identifiers and gradually combines identifiers belonging to the same holder into a unified associated identifier. As all identifiers within an association are presumed to belong to one individual, any fraudulent activity can be detected. The association grows larger as interactions increase, substantially reducing the likelihood of successful Sybil attacks. This mechanism allows holders to recover identifiers with lost keys or partial key compromise by proving knowledge of specific association structures. Additionally, Braid prevents unauthorized transfers through blockchain-based identifier-key bindings and proofs of ownership for credentials. Compared with representative prior approaches that provide only campaign-scoped Sybil protection or stateless anonymous-credential presentation, Braid carries association state across applications, enabling progressive Sybil resistance and trustless recovery while preserving zero-knowledge credential presentation. The evaluation shows that Braid bridges privacy-preserving credentials and accountable identity, achieving identifier association and credential presentation times of 2.41s and 3.31s on consumer-grade devices.

==> floats/diagrams/association-flow.tex <==
\tikzset{
	every picture/.style={
		line width=0.55pt
	},
	frame/.style={
		rounded corners=0.8mm,
		inner sep=1mm,
		draw=black,
		fill=white,
		drop shadow={opacity=0.7, shadow xshift=2, shadow yshift=-2},
	},
	variables/.style={
		inner sep=0.8mm,
		scale=0.75,
	},
	operations/.style={
		font=\itshape,
		scale=0.7,
	},
	nonce/.style={
		inner sep=0.8mm,
		font=\scriptsize\ttfamily,
	},
	line/.style={
		rounded corners=0.5mm,
		thick,
%		>=latex,
	},
}

\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=1]


\draw[frame] (20, 40) rectangle (100,60);
\draw[frame] (150, 40) rectangle (230,60);
\draw[frame] (280, 40) rectangle (360,60);
\draw[frame] (410, 40) rectangle (490,60);
\draw[frame] (540, 40) rectangle (620,60);
\draw[frame] (150, 80) rectangle (230,100);

\node[variables] (aid1-pre) at (-8,50) {$\cdots$};
\node[variables] (aid-p1-pre) at (122,90) {$\cdots$};

\node[variables] (aid1) at (50,50) {$\id_1,\dots,\id_8$};
\node[variables] (aid2) at (180,50) {$\id_1,\dots,\id_8$};
\node[variables] (aid3) at (310,50) {$\id_1,\dots,\id_{15}$};
\node[variables] (aid4) at (440,50) {$\id_1,\dots,\id_{16}$};
\node[variables] (aid5) at (570,50) {$\id_1,\dots,\id_{16}$};
\node[variables] (aid-p1) at (180,90) {$\id_9,\dots,\id_{15}$};
\node[variables] (aid-p2) at (383,90) {$\id_{16}$};
\node[variables] (aid-post) at (650,50) {$\cdots$};

\draw[frame] (80,40) -- (80,60);
\draw[frame] (210,40) -- (210,60);
\draw[frame] (340,40) -- (340,60);
\draw[frame] (470,40) -- (470,60);
\draw[frame] (600,40) -- (600,60);
\draw[frame] (210,80) -- (210,100);

\node[nonce,enji] (n1) at (90,50) {20};
\node[nonce,kon] (n2) at (220,50) {21};
\node[nonce,kon] (n3) at (350,50) {21};
\node[nonce,kon] (n4) at (480,50) {21};
\node[nonce,kogane] (n5) at (610,50) {22};
\node[nonce,beni] (n-p1) at (220,90) {17};

\draw[->, line] (0,50) -- (20,50);
\draw[->, line] (100,50) -- (150,50);
\draw[->, line] (230,50) -- (280,50);
\draw[->, line] (360,50) -- (410,50);
\draw[->, line] (490,50) -- (540,50);
\draw[->, line] (620,50) -- (640,50);

\draw[->, line] (130,90) -- (150,90);

\draw[->, line] (230,90) -- (253,90) -- (253,50.7);
\draw[->, line] (383,84) -- (383,50.7);

\node[operations] (op2) at (255,44.5) {merge};
\node[operations] (op3) at (385,43.7) {append};

\node[operations] (op1) at (125,44) {refresh};
\node[operations] (op4) at (515,44) {refresh};

\end{tikzpicture}

==> floats/diagrams/identifier-association.tex <==
% =================================================================================
% Basic Shapes
% =================================================================================

\savebox{\badge}{%
	\tikzset{%
		badge upper/.style = {
			fill = kogane!80,
			draw = kogane!80,
			line width = 0pt,
		},
		badge slides/.style = {
			fill = momo,
			draw = momo,
			line width = 0pt,
		},
		blank/.style = {
			opacity = 1,
			fill = white,
			draw = white,
			line width = 0pt,
		},
	}%
	\begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]%
		\draw[badge upper] (326.2, 46.3) circle (6.5);
		\draw[blank] (326.2, 46.3) circle (4.5);
		\draw[badge upper] (326.2, 46.3) circle (3.8);
		\draw[badge slides]
			(322.87,52.4) .. controls (323.99,53.0) and (325.03,53.28) .. 
			(326.5,53.23) .. controls (325.92,55.51) and (325.4,57.75) .. 
			(324.85,59.77) .. controls (324.13,59.08) and (323.86,58.84) .. 
			(323.29,58.26) .. controls (322.4,58.45) and (322.04,58.52) .. 
			(321.22,58.69) .. controls (321.72,56.72) and (322.06,55.38) .. 
			(322.87,52.4) -- cycle ;
		\draw[badge slides]
			(326.38,55) .. controls (326.55,54.35) and (326.66,53.93) .. 
			(326.82,53.23) .. controls (327.68,53.1) and (328.6,52.87) .. 
			(329.55,52.32) .. controls (330,54.12) and (330.71,56.66) .. 
			(331.24,58.53) .. controls (330.28,58.32) and (329.79,58.22) .. 
			(329.17,58.12) .. controls (328.59,58.63) and (328.21,59.01) .. 
			(327.56,59.54) .. controls (327.15,57.86) and (326.74,56.47) .. 
			(326.38,55) -- cycle ;
	\end{tikzpicture}
}

\savebox{\blankfile}{%
	\tikzset{%
		credential outline/.style = {%
        		draw = murazaki,
    	},
    	credential/.style = {%
        		fill = usumurazaki,
        		drop shadow = {%
            		opacity = 0.8,
            		shadow xshift = 1.2,
            		shadow yshift = -1.2,
        		},
    	},
	}%
    \begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]%
        \draw[credential, credential outline] (-1,-3.8) -- (3.8, 1) -- (3.8, 15) -- (-11, 15) -- (-11, -3.8) -- cycle;
        \draw[credential outline] (3.8, 1) -- (-1, 1) -- (-1, -3.8);
    \end{tikzpicture}
}

\savebox{\filledfile}{%
	\tikzset{%
		items/.style = {
        		draw = white,
        		fill = white,
        		line width = 0pt,
    	},
	}%
	\begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]
		\node at (0, 0) { \usebox{\blankfile} };
		\draw[items] (-7, -2.5) rectangle (4, -1.6);
		\draw[items] (-7, 0.1) rectangle (4, 1.0);
		\draw[items] (-7, 2.7) rectangle (4, 3.6);
		\draw[items] (-7, 5.3) rectangle (4, 6.2);
	\end
	{tikzpicture}
}%

\savebox{\badgedfile}{%
	\begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]
		\node at (0, 0) { \usebox{\blankfile} };
		\node[scale = 0.7] at (8, 6) { \usebox{\badge} };
	\end{tikzpicture}
}%

\savebox{\badgedfilledfile}{%
	\begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]
		\node at (0, 0) { \usebox{\filledfile} };
		\node[scale = 0.7] at (10, 6) { \usebox{\badge} };
	\end{tikzpicture}
}%

\savebox{\justice}{%
	\tikzset{
		issuer stage/.style = {%
        		draw = kon,
        		fill = ao,
    	},
    	issuer pillar/.style = {%
        		draw = kon,
        		fill = ao!30,
    	},%
	}%
    \begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]%
        % roof
        \draw[issuer stage]
            (0, 0) -- (22, 10) -- (22, 13) -- 
            (-22, 13) -- (-22, 10) -- cycle ;

        % pillars
        \draw[issuer pillar]
            (-17, 15) -- (-11, 15) -- (-11, 16.5) -- 
            (-12, 16.5) -- (-12, 35.5) -- (-11, 35.5) -- 
            (-11, 37) -- (-17, 37) -- (-17, 35.5) -- 
            (-16, 35.5) -- (-16, 16.5) -- (-17, 16.5) -- cycle;
        \draw[issuer pillar]
            (-9, 15) -- (-3, 15) -- (-3, 16.5) -- 
            (-4, 16.5) -- (-4, 35.5) -- (-3, 35.5) -- 
            (-3, 37) -- (-9, 37) -- (-9, 35.5) --
            (-8, 35.5) -- (-8, 16.5) -- (-9,16.5) -- cycle;
        \draw[issuer pillar]
            (3, 15) -- (9, 15) -- (9, 16.5) -- 
            (8, 16.5) -- (8, 35.5) -- (9, 35.5) -- 
            (9, 37) -- (3, 37) -- (3, 35.5) -- 
            (4, 35.5) -- (4, 16.5) -- (3, 16.5) -- cycle;
        \draw[issuer pillar]
            (11, 15) -- (17, 15) -- (17, 16.5) -- 
            (16, 16.5) -- (16, 35.5) -- (17, 35.5) -- 
            (17, 37) -- (11, 37) -- (11, 35.5) -- 
            (12, 35.5) -- (12, 16.5) -- (11, 16.5) -- cycle;

        % stages
        \draw[issuer stage] (-19, 39) -- (19, 39) -- (19, 41.5) -- (-19, 41.5) -- cycle;  
        \draw[issuer stage] (-21.5, 43) -- (21.5, 43) -- (21.5, 45.5) -- (-21.5, 45.5) -- cycle;
    \end{tikzpicture}
}

\savebox{\holderalice}{%
	\tikzset{%
		holder alice/.style = {%
        		draw = kon,
        		fill = ao!70,
        		line width = 0.5pt,
    	},%
	}%
    \begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]
        \draw[holder alice]
        (401.07,53.47) .. controls (398.41,44.46) and (402.17,39.14) .. 
        (407.23,38.3) .. controls (408.4,38.17) and (411.51,36.88) .. 
        (415.07,40.05) .. controls (420.59,40.7) and (421.36,50.95) .. 
        (418.83,53.6) .. controls (420.2,55.16) and (419.74,57.56) .. 
        (417.8,58.79) .. controls (417.41,61.39) and (416.44,62.88) .. 
        (415.46,64.3) .. controls (415.14,65.86) and (415.14,67.09) .. 
        (415.46,68.91) .. controls (418.12,73.51) and (430.05,72.86) .. 
        (431.02,82.33) .. controls (392.31,82.33) and (428.76,82.39) .. 
        (389.27,82.26) .. controls (390.17,73.19) and (402.36,73.25) .. 
        (404.57,68.91) .. controls (405.09,67.09) and (404.83,66.38) .. 
        (404.63,64.24) .. controls (403.53,62.36) and (402.43,61.26) .. 
        (401.91,58.86) .. controls (400.94,57.5) and (399.12,55.36) .. 
        (401.07,53.47) -- cycle;
    \end{tikzpicture}
}

\savebox{\holderblank}{%
	\tikzset{%
		holder bob/.style = {
        		draw = momo!90,
        		fill = white,
        		line width = 0.55pt,
    	},%
	}%
    \begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]
        \draw[holder bob]
        (401.07,53.47) .. controls (398.41,44.46) and (402.17,39.14) .. 
        (407.23,38.3) .. controls (408.4,38.17) and (411.51,36.88) .. 
        (415.07,40.05) .. controls (420.59,40.7) and (421.36,50.95) .. 
        (418.83,53.6) .. controls (420.2,55.16) and (419.74,57.56) .. 
        (417.8,58.79) .. controls (417.41,61.39) and (416.44,62.88) .. 
        (415.46,64.3) .. controls (415.14,65.86) and (415.14,67.09) .. 
        (415.46,68.91) .. controls (418.12,73.51) and (430.05,72.86) .. 
        (431.02,82.33) .. controls (392.31,82.33) and (428.76,82.39) .. 
        (389.27,82.26) .. controls (390.17,73.19) and (402.36,73.25) .. 
        (404.57,68.91) .. controls (405.09,67.09) and (404.83,66.38) .. 
        (404.63,64.24) .. controls (403.53,62.36) and (402.43,61.26) .. 
        (401.91,58.86) .. controls (400.94,57.5) and (399.12,55.36) .. 
        (401.07,53.47) -- cycle;
    \end{tikzpicture}
}

\savebox{\computer}{%
    \tikzset{
        entity/.style = {
		  draw = kon,
		  fill = ao,
        },
        space/.style = {
		  draw = white,
		  line width = 0,
		  fill = white,
        },
        earth line/.style = {
		  draw = ao!60!kon,
		  line width = 0.7pt
        },
    }
    \begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]
        % Computer, stands
        \draw[entity, fill = ao!90!black]
            (635.77,82.81) -- (637.76,76.2) -- (644.37,76.2) -- (646.35,82.81) -- cycle ;
        \draw[entity]
            (633.13,82.17) -- (648.99,82.17) -- (648.99,83.49) -- (633.13,83.49) -- cycle ;

        % Computer, outside and inside
        \draw[entity]
            (611.97,42.82) .. controls (611.97,42.27) and (612.42,41.82) .. (612.97,41.82) -- 
            (669.15,41.82) .. controls (669.7,41.82) and (670.15,42.27) .. (670.15,42.82) -- 
            (670.15,77.18) .. controls (670.15,77.73) and (669.7,78.18) .. (669.15,78.18) -- 
            (612.97,78.18) .. controls (612.42,78.18) and (611.97,77.73) .. (611.97,77.18) -- cycle;
        \draw[space, fill opacity = 0.97]
            (614.62,45.27) .. controls (614.62,44.83) and (614.98,44.47) .. (615.42,44.47) -- 
            (666.7,44.47) .. controls (667.14,44.47) and (667.5,44.83) .. (667.5,45.27) -- 
            (667.5,73.41) .. controls (667.5,73.85) and (667.14,74.21) .. (666.7,74.21) -- 
            (615.42,74.21) .. controls (614.98,74.21) and (614.62,73.85) .. (614.62,73.41) -- cycle;

        % Computer, camera
        \draw[space]
            (640.73,43.36) .. controls (640.73,43.18) and (640.88,43.03) .. 
            (641.06,43.03) .. controls (641.24,43.03) and (641.39,43.18) .. 
            (641.39,43.36) .. controls (641.39,43.55) and (641.24,43.69) .. 
            (641.06,43.69) .. controls (640.88,43.69) and (640.73,43.55) .. 
            (640.73,43.36) -- cycle ;

        % Logo, the earth
        \draw[earth line] (632.88,60) -- (648.58,60);
        \draw[earth line] (640.73,52.15) -- (640.73,67.85);
        \draw[earth line]
            (632.88,60) .. controls (632.88,55.66) and (636.39,52.15) .. 
            (640.73,52.15) ..  controls (645.07,52.15) and (648.58,55.66) .. 
            (648.58,60) .. controls (648.58,64.34) and (645.07,67.85) .. 
            (640.73,67.85) .. controls (636.39,67.85) and (632.88,64.34) .. 
            (632.88,60) -- cycle ;
        \draw[earth line]
            (640.73,52.15) .. controls (646.57,56.21) and (646.37,64.25) ..(640.73,67.85);
        \draw[earth line]
            (640.73,52.15) .. controls (634.79,56.01) and (635.48,64.55) .. (640.73,67.85);
        \draw[earth line]
            (634.89,54.9) .. controls (639.01,57.09) and (642.45,57.09) .. (646.76,54.93);
        \draw[earth line]
            (634.79,65.1) .. controls (638.91,62.29) and (642.55,62.39) .. (646.67,65.14);
    \end{tikzpicture}
}

\savebox{\card}{%
	\tikzset{%
		bg/.style = {%
			fill = momo!50,
			rounded corners = 3pt,
		},
		fg/.style = {
			draw = momo,
        		fill = white,
        		line width = 0.3pt,
        		rounded corners = 1.1pt
		}%
	}%
	\begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]%
		\path[bg] (0, 0) rectangle (40, 25);
		\node[scale = 0.4] at (11, 12) { \usebox{\holderblank} };
		
		\draw[fg] (21.5, 4) rectangle (36.5, 7);
		\draw[fg] (21.5, 11) rectangle (36.5, 14);
		\draw[fg] (21.5, 18) rectangle (36.5, 21);
	\end{tikzpicture}
}

\savebox{\balloona}{%
	\tikzset{%
		fore/.style = {
			draw = white,
			fill = ao!50,
			line width = 0.6pt,
		},
		mid/.style = {
			draw = white,
			fill = beni!50,
			line width = 0.6pt,
		},
		back/.style = {
			draw = white,
			fill = ruri!50,
			line width = 0.6pt,
		},
		string/.style = {
			draw = #1,
			line width = 0.8pt,
		}
	}%
	\begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]
		\draw[back] (11, -6) circle (5pt);
		\draw[mid] (12, 5) ellipse (7pt and 8pt);
		\draw[fore] (0, 0) ellipse (9pt and 10pt);
		
		\path[fill = ao!50] (-2, 12) -- (-3, 15) -- (3, 15) -- (2, 12) -- cycle;
		\path[fill = beni!50] (10, 15) -- (9, 17) -- (15, 17) -- (14, 15) -- cycle;
		
		\draw[string = ao!50] (-0.5, 14.5) .. controls (2, 17) and (-2, 18) .. (0,20);
		\draw[string = beni!50] (11.5, 16.5) .. controls (14, 19) and (10, 20) .. (12,22);
		
		\draw[string = white] (-9.2, 0) .. controls (-9, -8) and (-3, -10.5) .. (0, -10.5);
		\draw[string = white] (19, 5) .. controls (19, 9) and (16, 12) .. (15, 12);
		\draw[string = white] (12, -10.5) .. controls (13.5, -10.5) and (15.5, -8.5) .. (15.5, -7);
	\end{tikzpicture}
}

\savebox{\balloonb}{%
	\tikzset{%
		fore/.style = {
			draw = white,
			fill = ao!50,
			line width = 0.6pt,
		},
		mid/.style = {
			draw = white,
			fill = beni!50,
			line width = 0.6pt,
		},
		back/.style = {
			draw = white,
			fill = ruri!50,
			line width = 0.6pt,
		},
		string/.style = {
			draw = #1,
			line width = 0.8pt,
		}
	}%
	\begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]
		\draw[back] (11, -6) circle (5pt);
		\draw[fore] (0, 0) ellipse (9pt and 10pt);
		\draw[mid] (12, 5) ellipse (7pt and 8pt);
        
		\path[fill = ao!50] (-2, 12) -- (-3, 15) -- (3, 15) -- (2, 12) -- cycle;
		\path[fill = beni!50] (10, 15) -- (9, 17) -- (15, 17) -- (14, 15) -- cycle;
		
		\draw[string = ao!50] (-0.5, 14.5) .. controls (2, 17) and (-2, 18) .. (0,20);
		\draw[string = beni!50] (11.5, 16.5) .. controls (14, 19) and (10, 20) .. (12,22);
		
		\draw[string = white] (-9.2, 0) .. controls (-9, -8) and (-3, -10.5) .. (0, -10.5);
		\draw[string = white] (19, 5) .. controls (19, 9) and (16, 12) .. (15, 12);
		\draw[string = white] (12, -10.5) .. controls (13.5, -10.5) and (15.5, -8.5) .. (15.5, -7);
	\end{tikzpicture}
}

\savebox{\balloonc}{%
	\tikzset{%
		fore/.style = {
			draw = white,
			fill = ao!50,
			line width = 0.6pt,
		},
		mid/.style = {
			draw = white,
			fill = beni!50,
			line width = 0.6pt,
		},
		back/.style = {
			draw = white,
			fill = ruri!50,
			line width = 0.6pt,
		},
		string/.style = {
			draw = #1,
			line width = 0.8pt,
		}
	}%
	\begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]
		\draw[mid] (12, 5) ellipse (7pt and 8pt);
		\draw[fore] (0, 0) ellipse (9pt and 10pt);
        \draw[back] (11, -6) circle (5pt);
		
		\path[fill = ao!50] (-2, 12) -- (-3, 15) -- (3, 15) -- (2, 12) -- cycle;
		\path[fill = beni!50] (10, 15) -- (9, 17) -- (15, 17) -- (14, 15) -- cycle;
		\path[fill = ruri!50] (10, 0) -- (9, 2) -- (13, 2) -- (12, 0) -- cycle;
		
		\draw[white] (9.6, 0.18) -- (9,2) -- (13,2) -- (12.4, 0.18);
		
		\draw[string = ao!50] (-0.5, 14.5) .. controls (2, 17) and (-2, 18) .. (0,20);
		\draw[string = beni!50] (11.5, 16.5) .. controls (14, 19) and (10, 20) .. (12,22);
		\draw[string = ruri!50] (11, 1.4) -- (11, 4);
		
		\draw[white] (10.2, 1.8) -- (10.2, 4.2) -- (11.8, 4.2) -- (11.8, 1.8);
		
		\draw[string = white] (-9.2, 0) .. controls (-9, -8) and (-3, -10.5) .. (0, -10.5);
		\draw[string = white] (19, 5) .. controls (19, 9) and (16, 12) .. (15, 12);
		\draw[string = white] (12, -10.5) .. controls (13.5, -10.5) and (15.5, -8.5) .. (15.5, -7);
	\end{tikzpicture}
}

\tikzset{
    major indicator/.style = {
  		line width = 2pt
    },
    main indicator/.style = {
    	line width = 0.9pt,
    },
    minor indicator/.style = {
    	line width = 0.6pt,
    },
    entity name/.style = {
    	scale = 0.65,
    	font = \itshape,
    },
    associate frame/.style = {
    	fill = ruri!15,
    	draw = ruri!80,
    	line width = 1pt,
    	rounded corners = 6pt,
    },
    aid/.style = {
    	fill = white,
    	draw = ruri,
    	line width = 0.7pt,
    },
    void/.style = {
    	dashed,
    	dash pattern = on 2pt off 1.5pt,
    },
    present/.style = {
    	entity name,
    	anchor=west,
    	align=left,
    },
}

\begin{tikzpicture}[x = 0.75pt,	y = 0.75pt,	yscale = -1, xscale = 1]

% Separators
\draw[gray] (-18, 30) -- (280, 30);
\draw[gray] (-18, 98) -- (280, 98);
%\draw[gray] (-18, 166) -- (280, 166);

% titles
\node[present] at (-20, -30) {Presentation \cirn{172}: vote at FutureDAO};
\node[present] at (-20, 38) {Presentation \cirn{173}: claim airdrop at InsuraFi};
\node[present] at (-20, 106) {Presentation \cirn{174}: claim airdrop again};
%\node[present] at (-20, 174) {Presentation \cirn{175}};

%\node[entity name, ruri] at (140, -28) { Verifiable Data Registry\,\, $\registry$ };

% ============================
% 1st presentation
% ============================

\node[scale = 1.2] at (0, 0) { \usebox{\filledfile} };
\node[scale = 1.2] at (35, 0) { \usebox{\filledfile} };
\node[entity name] at (-3, -18) {$\cred_1$};
\node[entity name] at (32, -18) {$\cred_2$};

\node[scale = 0.4] at (5, 10) { \usebox{\card} };
\node[scale = 0.4] at (40, 10) { \usebox{\card} };
\node[entity name] at (5, 20) {$\id_1$};
\node[entity name] at (40, 20) {$\id_2$};

\draw[->, main indicator] (50, 0) -- (79, 0);
\draw[associate frame] (80, -21) rectangle (200, 20);
\draw[->, main indicator] (200, 0) -- (235, 0);

\node[scale = 0.5] at (110, -10) { \usebox{\card} };
\node[scale = 0.5] at (110, 10) { \usebox{\card} };
\node[entity name] at (91, -10) {$\id_1$};
\node[entity name] at (91, 10) {$\id_2$};

\draw[ruri, minor indicator, rounded corners = 2pt] (119.5, -12) -- (138, -12) -- (138, -7);
\draw[ruri, minor indicator, rounded corners = 2pt] (119.5, 12) -- (152, 12) -- (152, 7);

\draw[aid, void, fill = ruri!60] (131, -7) rectangle (145, 7);
\draw[aid, void, fill = ruri!60] (145, -7) rectangle (159, 7);
\node[entity name] at (138.5, 0.5) {$\id_1$};
\node[entity name] at (152.5, 0.5) {$\id_2$};
\node[entity name, ruri] at (160, -13) {$\aid$};

\node[scale = 0.9] at (255, 0) { \usebox{\balloona} };
\node[entity name] at (255, 22) {FutureDAO};

% ============================
% 2nd presentation
% ============================

\node[scale = 1.2] at (0, 68) { \usebox{\filledfile} };
\node[scale = 1.2] at (35, 68) { \usebox{\filledfile} };
\node[entity name] at (-3, 50) {$\cred_3$};
\node[entity name] at (32, 50) {$\cred_4$};

\node[scale = 0.4] at (5, 78) { \usebox{\card} };
\node[scale = 0.4] at (40, 78) { \usebox{\card} };
\node[entity name] at (5, 88) {$\id_1$};
\node[entity name] at (40, 88) {$\id_3$};

\draw[->, main indicator] (50, 68) -- (79, 68);
\draw[associate frame] (80, 47) rectangle (200, 88);
\draw[->, main indicator] (200, 68) -- (235, 68);

\node[scale = 0.5] at (110, 78) { \usebox{\card} };
\node[entity name] at (91, 79) {$\id_3$};

\draw[ruri, minor indicator, rounded corners = 2pt] (119.5, 80) -- (166,80) -- (166, 75);

\draw[aid, fill = ruri!60] (131, 61) rectangle (145, 75);
\draw[aid] (145, 61) rectangle (159, 75);
\draw[aid, void, fill = ruri!60] (159, 61) rectangle (173, 75);
\node[entity name] at (138.5, 68.5) {$\id_1$};
\node[entity name] at (152.5, 68.5) {$\id_2$};
\node[entity name] at (166.5, 68.5) {$\id_3$};
\node[entity name, ruri] at (152, 55) {$\aid$};

\node[scale = 0.9] at (255, 68) { \usebox{\balloonb} };
\node[entity name] at (255, 90) {InsuraFi};

% ============================
% 3rd presentation
% ============================


%\node[scale = 1.2] at (0, 136) { \usebox{\filledfile} };
%\node[scale = 1.2] at (35, 136) { \usebox{\filledfile} };
%\node[entity name] at (-3, 118) {$\cred_6$};
%\node[entity name] at (32, 118) {$\cred_7$};
%
%\node[scale = 0.4] at (5, 146) { \usebox{\card} };
%\node[scale = 0.4] at (40, 146) { \usebox{\card} };
%\node[entity name] at (5, 156) {$\id_2$};
%\node[entity name] at (40, 156) {$\id_5$};
%
%\draw[->, main indicator] (50, 136) -- (79, 136);
%\draw[associate frame] (80, 115) rectangle (200, 156);
%\draw[->, main indicator] (200, 136) -- (235, 136);
%
%\draw[aid] (85, 129) rectangle (99, 143);
%\draw[aid, fill = ruri!60] (99, 129) rectangle (113, 143);
%\draw[aid] (113, 129) rectangle (127, 143);
%\draw[aid] (127, 129) rectangle (141, 143);
%
%\draw[aid, fill = ruri!60] (153, 129) rectangle (167, 143);
%\draw[aid] (167, 129) rectangle (181, 143);
%\draw[aid] (181, 129) rectangle (195, 143);
%
%\node[entity name] at (92.5, 136.5) {$\id_1$};
%\node[entity name] at (106.5, 136.5) {$\id_2$};
%\node[entity name] at (120.5, 136.5) {$\id_3$};
%\node[entity name] at (134.5, 136.5) {$\id_4$};
%\node[entity name] at (160.5, 136.5) {$\id_5$};
%\node[entity name] at (174.5, 136.5) {$\id_6$};
%\node[entity name] at (188.5, 136.5) {$\id_7$};
%
%\node[entity name, ruri] at (114, 123) {$\aid_1$};
%\node[entity name, ruri] at (175, 123) {$\aid_2$};
%
%\draw[ruri, major indicator] (141, 136) -- (153, 136);
%\node[entity name, ruri] at (148, 149) {$\aid_3$};
%
%\node[scale = 0.9] at (255, 136) { \usebox{\balloonc} };
%\node[entity name] at (255, 158) {Campaign $\sid_3$};

% ============================
% 4th presentation
% ============================

\node[scale = 1.2] at (20, 136) { \usebox{\filledfile} };
\node[entity name] at (17, 118) {$\cred_5$};

\node[scale = 0.4] at (25, 146) { \usebox{\card} };
\node[entity name] at (25, 156) {$\id_2$};

\draw[->, main indicator] (50, 136) -- (79, 136);
\draw[associate frame] (80, 115) rectangle (200, 156);
\draw[->, main indicator] (200, 136) -- (235, 136);

\draw[aid] (119, 129) rectangle (133, 143);
\draw[aid, fill = ruri!60] (133, 129) rectangle (147, 143);
\draw[aid] (147, 129) rectangle (161, 143);

\node[entity name] at (126.5, 136.5) {$\id_1$};
\node[entity name] at (140.5, 136.5) {$\id_2$};
\node[entity name] at (154.5, 136.5) {$\id_3$};

\node[entity name, ruri] at (140, 123) {$\aid$};

\node[momo, scale = 1.2] at (217, 136) {\ding{56}};

\node[scale = 0.9] at (255, 136) { \usebox{\balloonb} };
\node[entity name] at (255, 158) {InsuraFi};

\end{tikzpicture}

==> floats/diagrams/overview-flow.tex <==
% =================================================================================
% Shapes
% =================================================================================

\savebox{\badge}{
	\tikzset{
		badge upper/.style = {
			fill = kogane!80,
			draw = kogane!80,
			line width = 0pt,
		},
		badge slides/.style = {
			fill = momo,
			draw = momo,
			line width = 0pt,
		},
		blank/.style = {
			opacity = 1,
			fill = white,
			draw = white,
			line width = 0pt,
		},
	}
	\begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]
		\draw[badge upper] (326.2, 46.3) circle (6.5);
		\draw[blank] (326.2, 46.3) circle (4.5);
		\draw[badge upper] (326.2, 46.3) circle (3.8);
		\draw[badge slides]
			(322.87,52.4) .. controls (323.99,53.0) and (325.03,53.28) .. 
			(326.5,53.23) .. controls (325.92,55.51) and (325.4,57.75) .. 
			(324.85,59.77) .. controls (324.13,59.08) and (323.86,58.84) .. 
			(323.29,58.26) .. controls (322.4,58.45) and (322.04,58.52) .. 
			(321.22,58.69) .. controls (321.72,56.72) and (322.06,55.38) .. 
			(322.87,52.4) -- cycle ;
		\draw[badge slides]
			(326.38,55) .. controls (326.55,54.35) and (326.66,53.93) .. 
			(326.82,53.23) .. controls (327.68,53.1) and (328.6,52.87) .. 
			(329.55,52.32) .. controls (330,54.12) and (330.71,56.66) .. 
			(331.24,58.53) .. controls (330.28,58.32) and (329.79,58.22) .. 
			(329.17,58.12) .. controls (328.59,58.63) and (328.21,59.01) .. 
			(327.56,59.54) .. controls (327.15,57.86) and (326.74,56.47) .. 
			(326.38,55) -- cycle ;
	\end{tikzpicture}
}

\savebox{\blankfile}{
	\tikzset{
		credential outline/.style = {
        		draw = murazaki,
    	},
    	credential/.style = {
        		fill = usumurazaki,
        		drop shadow = {%
            		opacity = 0.8,
            		shadow xshift = 1.2,
            		shadow yshift = -1.2,
        		},
    	},
	}
    \begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]
        \draw[credential, credential outline] (-1,-3.8) -- (3.8, 1) -- (3.8, 15) -- (-11, 15) -- (-11, -3.8) -- cycle;
        \draw[credential outline] (3.8, 1) -- (-1, 1) -- (-1, -3.8);
    \end{tikzpicture}
}

\savebox{\filledfile}{
	\tikzset{
		items/.style = {
        		draw = white,
        		fill = white,
        		line width = 0pt,
    	},
	}
	\begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]
		\node at (0, 0) { \usebox{\blankfile} };
		\draw[items] (-4, -2.5) rectangle (7, -1.6);
		\draw[items] (-4, 0.1) rectangle (7, 1.0);
		\draw[items] (-4, 2.7) rectangle (7, 3.6);
		\draw[items] (-4, 5.3) rectangle (7, 6.2);
	\end
	{tikzpicture}
}

\savebox{\badgedfile}{
	\begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]
		\node at (0, 0) { \usebox{\blankfile} };
		\node[scale = 0.7] at (8, 6) { \usebox{\badge} };
	\end{tikzpicture}
}

\savebox{\badgedfilledfile}{
	\begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]
		\node at (0, 0) { \usebox{\filledfile} };
		\node[scale = 0.7] at (10, 6) { \usebox{\badge} };
	\end{tikzpicture}
}

\savebox{\justice}{
	\tikzset{
		issuer stage/.style = {
        		draw = kon,
        		fill = ao,
    	},
    	issuer pillar/.style = {
        		draw = kon,
        		fill = ao!30,
    	},
	}
    \begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]
        % roof
        \draw[issuer stage]
            (0, 0) -- (22, 10) -- (22, 13) -- 
            (-22, 13) -- (-22, 10) -- cycle ;

        % pillars
        \draw[issuer pillar]
            (-17, 15) -- (-11, 15) -- (-11, 16.5) -- 
            (-12, 16.5) -- (-12, 35.5) -- (-11, 35.5) -- 
            (-11, 37) -- (-17, 37) -- (-17, 35.5) -- 
            (-16, 35.5) -- (-16, 16.5) -- (-17, 16.5) -- cycle;
        \draw[issuer pillar]
            (-9, 15) -- (-3, 15) -- (-3, 16.5) -- 
            (-4, 16.5) -- (-4, 35.5) -- (-3, 35.5) -- 
            (-3, 37) -- (-9, 37) -- (-9, 35.5) --
            (-8, 35.5) -- (-8, 16.5) -- (-9,16.5) -- cycle;
        \draw[issuer pillar]
            (3, 15) -- (9, 15) -- (9, 16.5) -- 
            (8, 16.5) -- (8, 35.5) -- (9, 35.5) -- 
            (9, 37) -- (3, 37) -- (3, 35.5) -- 
            (4, 35.5) -- (4, 16.5) -- (3, 16.5) -- cycle;
        \draw[issuer pillar]
            (11, 15) -- (17, 15) -- (17, 16.5) -- 
            (16, 16.5) -- (16, 35.5) -- (17, 35.5) -- 
            (17, 37) -- (11, 37) -- (11, 35.5) -- 
            (12, 35.5) -- (12, 16.5) -- (11, 16.5) -- cycle;

        % stages
        \draw[issuer stage] (-19, 39) -- (19, 39) -- (19, 41.5) -- (-19, 41.5) -- cycle;  
        \draw[issuer stage] (-21.5, 43) -- (21.5, 43) -- (21.5, 45.5) -- (-21.5, 45.5) -- cycle;
    \end{tikzpicture}
}

\savebox{\holderalice}{
	\tikzset{
		holder alice/.style = {
        		draw = ruri,
        		fill = ruri!40,
        		line width = 0.5pt,
    	},
	}
    \begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]
        \draw[holder alice]
        (401.07,53.47) .. controls (398.41,44.46) and (402.17,39.14) .. 
        (407.23,38.3) .. controls (408.4,38.17) and (411.51,36.88) .. 
        (415.07,40.05) .. controls (420.59,40.7) and (421.36,50.95) .. 
        (418.83,53.6) .. controls (420.2,55.16) and (419.74,57.56) .. 
        (417.8,58.79) .. controls (417.41,61.39) and (416.44,62.88) .. 
        (415.46,64.3) .. controls (415.14,65.86) and (415.14,67.09) .. 
        (415.46,68.91) .. controls (418.12,73.51) and (430.05,72.86) .. 
        (431.02,82.33) .. controls (392.31,82.33) and (428.76,82.39) .. 
        (389.27,82.26) .. controls (390.17,73.19) and (402.36,73.25) .. 
        (404.57,68.91) .. controls (405.09,67.09) and (404.83,66.38) .. 
        (404.63,64.24) .. controls (403.53,62.36) and (402.43,61.26) .. 
        (401.91,58.86) .. controls (400.94,57.5) and (399.12,55.36) .. 
        (401.07,53.47) -- cycle;
    \end{tikzpicture}
}

\savebox{\holderblank}{
	\tikzset{
		holder bob/.style = {
        		draw = momo!90,
        		fill = white,
        		line width = 0.55pt,
    	},
	}
    \begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]
        \draw[holder bob]
        (401.07,53.47) .. controls (398.41,44.46) and (402.17,39.14) .. 
        (407.23,38.3) .. controls (408.4,38.17) and (411.51,36.88) .. 
        (415.07,40.05) .. controls (420.59,40.7) and (421.36,50.95) .. 
        (418.83,53.6) .. controls (420.2,55.16) and (419.74,57.56) .. 
        (417.8,58.79) .. controls (417.41,61.39) and (416.44,62.88) .. 
        (415.46,64.3) .. controls (415.14,65.86) and (415.14,67.09) .. 
        (415.46,68.91) .. controls (418.12,73.51) and (430.05,72.86) .. 
        (431.02,82.33) .. controls (392.31,82.33) and (428.76,82.39) .. 
        (389.27,82.26) .. controls (390.17,73.19) and (402.36,73.25) .. 
        (404.57,68.91) .. controls (405.09,67.09) and (404.83,66.38) .. 
        (404.63,64.24) .. controls (403.53,62.36) and (402.43,61.26) .. 
        (401.91,58.86) .. controls (400.94,57.5) and (399.12,55.36) .. 
        (401.07,53.47) -- cycle;
    \end{tikzpicture}
}

\savebox{\computer}{
    \tikzset{
        entity/.style = {
		  draw = kogane!90!black,
		  fill = kogane!50,
        },
        space/.style = {
		  draw = white,
		  line width = 0,
		  fill = white,
        },
        earth line/.style = {
		  draw = kogane!90,
		  line width = 0.7pt
        },
        stands/.style = {
          draw = kogane!90!black,
          fill = kogane,
        },
    }
    \begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]
        % Computer, stands
        \draw[stands]
            (635.77,82.81) -- (637.76,76.2) -- (644.37,76.2) -- (646.35,82.81) -- cycle ;
        \draw[entity]
            (633.13,82.17) -- (648.99,82.17) -- (648.99,83.49) -- (633.13,83.49) -- cycle ;

        % Computer, outside and inside
        \draw[entity]
            (611.97,42.82) .. controls (611.97,42.27) and (612.42,41.82) .. (612.97,41.82) -- 
            (669.15,41.82) .. controls (669.7,41.82) and (670.15,42.27) .. (670.15,42.82) -- 
            (670.15,77.18) .. controls (670.15,77.73) and (669.7,78.18) .. (669.15,78.18) -- 
            (612.97,78.18) .. controls (612.42,78.18) and (611.97,77.73) .. (611.97,77.18) -- cycle;
        \draw[space, fill opacity = 0.97]
            (614.62,45.27) .. controls (614.62,44.83) and (614.98,44.47) .. (615.42,44.47) -- 
            (666.7,44.47) .. controls (667.14,44.47) and (667.5,44.83) .. (667.5,45.27) -- 
            (667.5,73.41) .. controls (667.5,73.85) and (667.14,74.21) .. (666.7,74.21) -- 
            (615.42,74.21) .. controls (614.98,74.21) and (614.62,73.85) .. (614.62,73.41) -- cycle;

        % Computer, camera
        \draw[space]
            (640.73,43.36) .. controls (640.73,43.18) and (640.88,43.03) .. 
            (641.06,43.03) .. controls (641.24,43.03) and (641.39,43.18) .. 
            (641.39,43.36) .. controls (641.39,43.55) and (641.24,43.69) .. 
            (641.06,43.69) .. controls (640.88,43.69) and (640.73,43.55) .. 
            (640.73,43.36) -- cycle ;

        % Logo, the earth
        \draw[earth line] (632.88,60) -- (648.58,60);
        \draw[earth line] (640.73,52.15) -- (640.73,67.85);
        \draw[earth line]
            (632.88,60) .. controls (632.88,55.66) and (636.39,52.15) .. 
            (640.73,52.15) ..  controls (645.07,52.15) and (648.58,55.66) .. 
            (648.58,60) .. controls (648.58,64.34) and (645.07,67.85) .. 
            (640.73,67.85) .. controls (636.39,67.85) and (632.88,64.34) .. 
            (632.88,60) -- cycle ;
        \draw[earth line]
            (640.73,52.15) .. controls (646.57,56.21) and (646.37,64.25) ..(640.73,67.85);
        \draw[earth line]
            (640.73,52.15) .. controls (634.79,56.01) and (635.48,64.55) .. (640.73,67.85);
        \draw[earth line]
            (634.89,54.9) .. controls (639.01,57.09) and (642.45,57.09) .. (646.76,54.93);
        \draw[earth line]
            (634.79,65.1) .. controls (638.91,62.29) and (642.55,62.39) .. (646.67,65.14);
    \end{tikzpicture}
}

\savebox{\card}{
	\tikzset{
		bg/.style = {
			fill = momo!50,
			rounded corners = 3pt,
		},
		fg/.style = {
			draw = momo!90,
        		fill = white,
        		line width = 0.23pt,
        		rounded corners = 1.1pt
		}
	}
	\begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]
		\path[bg] (0, 0) rectangle (40, 25);
		\node[scale = 0.4] at (10, 12) { \usebox{\holderblank} };
		
		\draw[fg] (21.5, 4) rectangle (36.5, 7);
		\draw[fg] (21.5, 11) rectangle (36.5, 14);
		\draw[fg] (21.5, 18) rectangle (36.5, 21);
	\end{tikzpicture}
}

\savebox{\key}{%
	\tikzset{
		key body/.style = {
			fill = ruri!70!black,
		},
		blank/.style = {
			fill = white,
		},
	}%
	\begin{tikzpicture}[x = 0.75pt, y = 0.75pt, yscale = -1, xscale = 1]
		\path[key body] (121.25, 72.17) circle (3.5);
		\path[blank] (119.4, 72.07) circle (0.8);
		\path[key body]
			(133.05,70.94) -- (134.44,72.13) -- (133.58,73.23) -- (125.37,73.23) -- 
			(125.37,73.77) -- (124.29,73.77) -- (124.29,70.4) -- (125.37,70.4) -- 
			(125.37,70.94) -- (125.9,70.95) -- (126.72,71.35) -- (127.25,71.35) -- 
			(127.93,70.94) -- (128.53,71.35) -- (129,71.35) -- (129.68,70.95) -- 
			(130.28,71.35) -- (130.75,71.35) -- (131.44,70.94) -- (132.1,71.35) -- 
			(132.5,71.35) -- cycle;
		\path[blank]
			(125.37,72.56) -- (133.18,72.56) -- (133.18,72.76) -- (125.37,72.76) -- cycle;
	\end{tikzpicture}%
}


\tikzset{
    % ============================
    major indicator/.style = {
  		line width = 1.2pt
    },
    main indicator/.style = {
    	line width = 0.9pt,
    	rounded corners = 2pt,
    },
    % ============================
    associate frame/.style = {
    	fill = ruri!15,
    	draw = ruri!80,
    	line width = 1pt,
    	rounded corners = 6pt,
    },
    campaign frame/.style = {
        fill = momo!10,
        draw = beni,
        line width = 1pt,
        rounded corners = 6pt,
    },
    % ============================
    entity name/.style = {
    	scale = 0.75,
    	font = \itshape,
    },
}

\begin{tikzpicture}[x = 0.75pt,	y = 0.75pt,	yscale = -1, xscale = 1]

% issuer registration
\node[scale = 0.4] at (102, -13) { \usebox{\card} };
\node[scale = 0.4] at (138, -13) { \usebox{\card} };
\node[entity name] at (103.5, -2) { $\id^{\issuer_1}$ };
\node[entity name] at (139.5, -2) { $\id^{\issuer_n}$ };
\node[entity name] at (122.5, -12) { $\cdots$ };

% issuers
\node[scale = 0.9] at (0, 0) { \usebox{\justice} };
\node[scale = 0.9] at (65, 0) { \usebox{\justice} };
\node[entity name] at (2, 28) { Issuer $\issuer_1$ };
\node[entity name] at (67, 28) { Issuer $\issuer_n$ };
\node[entity name] at (34, 5) { $\cdots$ };

% issued credentials
\node[scale = 1] at (10, 48) { \usebox{\badgedfilledfile} };
\node[scale = 1] at (75, 48) { \usebox{\badgedfilledfile} };
\node[entity name] at (15.5, 66) { $\cred_1$ };
\node[entity name] at (80.5, 66) { $\cred_n$ };

% campaign frame
\draw[campaign frame] (-25, 85) rectangle (285, 230);

% holders
\node[scale = 0.9] at (0, 120) { \usebox{\holderalice} };
\node[scale = 0.9] at (0, 190) { \usebox{\holderalice} };
\node[entity name] at (2, 149) { Holder $\holder_1$ };
\node[entity name] at (2, 219) { Holder $\holder_m$ };
\node[entity name] at (2, 158) { $\vdots$ };

% verifier
\node[scale = 0.9] at (250, 123) { \usebox{\computer} };
\node[entity name] at (252, 149) {Verifier $\verifier$};

% presented credentials
\node[scale = 1] at (130, 100) { \usebox{\badgedfilledfile} };
\node[scale = 1] at (160, 100) { \usebox{\badgedfilledfile} };
\node[scale = 1] at (100, 170) { \usebox{\badgedfilledfile} };
\node[scale = 1] at (130, 170) { \usebox{\badgedfilledfile} };
\node[scale = 1] at (160, 170) { \usebox{\badgedfilledfile} };

% data registry
\draw[associate frame] (160, -15) rectangle (280, 25);
\node[entity name, ruri] at (220, 6) { Verifiable Data Registry\,\, $\registry$ };

% keys
\node[scale = 0.4] at (237, 58) { \usebox{\card} };
\node[scale = 1, rotate = 210] at (264, 59) { \usebox{\key} };
\node[entity name] at (238, 70) { $\id^{\issuer_i}$ };
\node[entity name] at (265, 71) { $\pk^{\issuer_i}$ };

% campaign
\node[entity name] at (250, 220) { Campaign $\sid$ };

% verbs
\node[entity name] at (122.5, 12) {register};
\node[entity name] at (-10, 55) {issue};
\node[entity name] at (40, 108) {present};
\node[entity name] at (40, 178) {present};
\node[entity name] at (232, 38) {retrieve};

% flows
\draw[->, main indicator] (2, 34) -- (2, 98);
\draw[main indicator] (67, 34) -- (67, 75) -- (2, 75);
\draw[->, main indicator] (22, 115) -- (220, 115);
\draw[->, main indicator] (22, 185) -- (200, 185) -- (200, 125) -- (220, 125);
\draw[{-left to}, main indicator] (250, 30) -- (250, 100);
\draw[{-left to}, main indicator] (250, 100) -- (250, 30);
\draw[<->, main indicator] (90, 5) -- (155, 5);

\end{tikzpicture}

==> floats/frames/function-braid.tex <==
\protocol{Functionality $\funb$}{

\method{Identifier Registration:}
On receiving $(\mathtt{register},\sid)$ from a party $\party$, sample a $\sk$ and calculate $\pk:=\pubkeygen(\sk)$.
Sample an $\id$. If $\id$ has been recorded, sample one again.
Send $(\mathtt{register},\sid,\pk,\id)$ to the adversary $\simulator$.
Upon receiving $\mathtt{ok}$ from $\simulator$, record $(\party, \id, \pk, \sk)$, and send $(\mathtt{registered},\sid,\id)$ to $\party$.

\method{Identifier Association:}
On receiving $(\mathtt{associate},\sid,\{\id_i\}_\ell)$ from a party $\party$, retrieve $(\party,\id_i,\pk_i,\sk_i)$ for all $i\in[\ell]$.
Halt if some $\id_i$ is marked \textit{associated}.
Calculate $\aid:=H_a(\id_1,\dots,\id_\ell,u_a:=0)$, and send $(\mathtt{associate},\sid,\aid)$ to $\simulator$.
Upon receiving $\mathtt{ok}$ from $\simulator$, mark all $\id_i$ as \textit{associated} and record $(\party,\allowbreak \aid,\allowbreak \id_1,\dots,\id_\ell,0)$.
Finally, return $(\mathtt{associated},\sid,\aid)$ to $\party$.

\method{Association Appending:}
On receiving $(\mathtt{append},\sid,\aid,\id_{\ell+1})$ from $\party$, retrieve $(\party,\aid,\id_1,\dots,\id_\ell,u_a)$ and $(\party,\id_{\ell+1},\cdot,\cdot)$.
Halt if $\aid$ is \textit{invalidated} or $\id_{\ell+1}$ is \textit{associated}.
Calculate $\aid':=H_a(\id_1,\dots,\id_{\ell+1},u_a)$, and send $(\mathtt{append},\sid,\aid')$ to $\simulator$.
Upon receiving $\mathtt{ok}$ from $\simulator$, mark $\aid$ as \textit{invalidated}, mark $\id_{\ell+1}$ as \textit{associated}, and record $(\party,\aid',\id_1,\dots,\id_{\ell+1},u_a)$.
Finally, return $(\mathtt{appended},\sid,\aid')$ to $\party$.

\method{Association Merging:}
On receiving $(\mathtt{merge},\sid,\aid_1,\aid_2)$ from $\party$, retrieve $(\party,\aid_1,\id_1,\dots,\id_t,u_{a1})$ and $(\party,\aid_2,\id_{t+1},\dots,\id_\ell,u_{a2})$.
Halt if $\aid_1$ or $\aid_2$ is \textit{invalidated}.
Set $u_a := \max(u_{a1}, u_{a2})$.
Calculate $\aid':=H_a(\id_1,\dots,\id_\ell,u_a)$, and send $(\mathtt{merge},\sid,\aid')$ to $\simulator$.
Upon receiving $\mathtt{ok}$ from $\simulator$, mark $\aid_1$ and $\aid_2$ as \textit{invalidated}, and record $(\party,\aid',\id_1,\dots,\id_\ell,u_a)$.
Finally, return $(\mathtt{merged},\sid,\aid')$ to $\party$.

\method{Association Refreshing:}
On receiving $(\mathtt{refresh},\sid,\aid)$ from a party $\party$, retrieve $(\party,\aid,\id_1,\dots,\id_\ell,u_a)$.
Halt if $\aid$ is \textit{invalidated}.
Set $u'_a := u_a + 1$.
Calculate $\aid':=H_a(\id_1,\dots,\id_\ell,u'_a)$, and send $(\mathtt{refresh},\sid,\aid')$ to $\simulator$.
Upon receiving $\mathtt{ok}$ from $\simulator$, mark $\aid$ as \textit{invalidated}, and record $(\party,\aid',\id_1,\dots,\id_\ell,u'_a)$.
Finally, return $(\mathtt{refreshed},\sid,\aid')$ to $\party$.

\method{Credential Presentation:}
On receiving $(\mathtt{campaign},\sid,\phi)$ from $\verifier$, wait for input $(\mathtt{present},\sid,\aid,\{\cred_i\}_n)$ from $\holder$.
For all $i\in[n]$, parse $\cred_i:=(\idi_i, \sigma_i,\allowbreak \idh_i, s_i)$, and retrieve $(\holder,\idh_i,\cdot,\skh_i)$.
Then, check:
\begin{itemize}[leftmargin=*,parsep=0.5pt]
    \item If $(\holder,\aid,\id_1,\dots,\id_\ell,u_a)$ is recorded and not \textit{invalidated}.
    \item If $\idh_i\in\{\id_1,\dots,\id_\ell\}$.
    \item If $(\mathtt{presented},\sid,\{\id_1,\dots,\id_\ell\})$ is not recorded.
    \item If $\cred_i$ is valid, recorded, and non-\textit{revoked}, and $\phi(s_i)=1$ holds.
    \item If $(\issuer,\idi_i,\pki_i,\cdot)$ is recorded and $\versign\big(\pki_i,\sigma_i,(\idi_i,\idh_i,s_i)\big)=1$.
\end{itemize}
Halt if any check fails.
Else, send $(\mathtt{present},\sid,\{\idi_i\}_n)$ to $\simulator$.
On receiving $\mathtt{ok}$ from $\simulator$, record $(\mathtt{presented},\sid,\{\id_1,\dots,\id_\ell\})$ and send $(\mathtt{verified},\sid,\holder)$ to $\verifier$.

\method{Key Recovery:}
On receiving $(\mathtt{recover},\sid,\aid,\id,\{\id'\}_t,\{\sk'\}_t)$ from a party $\party$, check:
\begin{itemize}[leftmargin=*,parsep=0.5pt]
    \item If $(\party,\aid,\id_1,\dots,\id_\ell,\cdot)$ is recorded and not \textit{invalidated}.
    \item If $\id\in\{\id_1,\dots,\id_\ell\}$ and $\{\id'\}_t\subset\{\id_1,\dots,\id_\ell\}$.
    \item If $(\party,\id,\pk,\sk)$ is recorded.
    \item If $(\party,\id'_j,\cdot,\sk'_j)$ is recorded and \textit{associated} for all $j\in[t]$.
\end{itemize}
Halt if any check fails.
Else, sample a $\sk''$ and calculate $\pk'':=\pubkeygen(\sk'')$.
Send $(\mathtt{recover},\sid,\id,\pk'')$ to $\simulator$.
On receiving $\mathtt{ok}$ from $\simulator$, replace the recorded $(\party,\id,\pk,\sk)$ with $(\party,\id,\pk'',\sk'')$ and return $(\mathtt{recovered},\sid)$ to $\party$.
}


==> floats/frames/function-ledger.tex <==
\protocol{Decentralized ledger $\funl$}{
The ledger functionality maintains a Merkle tree $T$, a nullifier list $N$, and an identifier-public key map $M$. It interacts with an ideal-world adversary $\simulator$.

\method{Register:}
On receiving $(\mathtt{register},\sid,k,v)$ from a party $\party$, send $(\mathtt{register},\allowbreak \sid, k,v)$ to $\simulator$.
Upon receiving $\mathtt{ok}$ from $\simulator$, if there is already a record $(k,\cdot)$ in $M$, update it to $(k,v)$; else, record $(k,v)$ in $M$. Send $(\mathtt{registered},\sid)$ to $\party$.

\method{Record:}
On receiving $(\mathtt{record},\sid,v)$ from a party $\party$, calculate $(T,r,\allowbreak\rho)\gets\mtinsert(v,T)$ and send $(\mathtt{record},\sid,r,\rho,v)$ to $\simulator$.
Upon receiving $\mathtt{ok}$ from $\simulator$, record $r$ and send $(\mathtt{recorded},\sid,r,\rho)$ to $\party$.

\method{Deprecate:}
On receiving $(\mathtt{invalidate},\sid,v)$ from a party $\party$, send $(\mathtt{invalidate},\allowbreak \sid, v)$ to $\simulator$.
Upon receiving $\mathtt{ok}$ from $\simulator$, mark $v$ as \textit{invalidated} by appending it to $N$, and send $(\mathtt{invalidated},\sid)$ to $\party$.

\method{Retrieve:}
On receiving $(\mathtt{retrieve},\sid,k)$ from a party $\party$, send $(\mathtt{retrieve},\sid,\allowbreak k)$ to $\simulator$.
Upon receiving $\mathtt{ok}$ from $\simulator$, if $(k,v)$ is recorded in $M$, send $(\mathtt{retrieved},\sid,v)$ to $\party$, else send $(\mathtt{unrecorded},\sid)$.

\method{Check:}
On receiving $(\mathtt{check},\sid,v)$ from a party $\party$, send $(\mathtt{check},\allowbreak \sid,v)$ to $\simulator$.
Upon receiving \(\mathtt{ok}\) from \(\simulator\), if \(v\in N\), send \((\mathtt{invalid},\sid)\) to \(\party\). Otherwise, if \(v\) is recorded, send \((\mathtt{checked},\sid)\) to \(\party\); else send \((\mathtt{unrecorded},\sid)\).
}

==> floats/frames/protocol-association-update.tex <==
\protocol{Protocol \prob, extension 1}{
This protocol executes between a $\party$ and the data registry $\registry$, where $\party$ could be any possible entity other than $\registry$.

\method{Association Appending:}
On receiving $(\mathtt{append},\sid,\aid,\id_{\ell+1})$, party $\party$ performs as follows:
\begin{enumerate}[parsep=0.5pt]
    \item $\party$ retrieves $(\aid,\id_1,\dots,\id_\ell,u_a)$ and $(\aid,r_a,\rho_a)$ from its record, along with $(\id_i,\pk_i,\sk_i)$ and $(\id_i,h_i,r_i,\rho_i)$ for all $i\in[\ell+1]$.
    Then, $\party$ computes $\aid':=H_a(\id_1,\dots,\id_{\ell+1},u_a)$, $n_a:=H_n(\id_1,\dots,\id_\ell,u_a)$, and $n_{\ell+1}:=H_n(\id_{\ell+1},\sk_{\ell+1})$.
    Finally, $\party$ generates a proof $\pi_p$ for relation $R_p$, and sends $(r_a,r_{\ell+1},n_a,n_{\ell+1},u_a,\aid',\pi_p)$ to $\registry$.
    \item $\registry$ sends $(\mathtt{check},\sid,r_a)$, $(\mathtt{check},\sid,r_{\ell+1})$, $(\mathtt{check},\sid,n_a)$ and $(\mathtt{check},\sid,n_{\ell+1})$ to $\funl$.
    On receiving $\mathtt{checked}$ for $r_a, r_{\ell+1}$ and $\mathtt{unrecorded}$ for $n_a, n_{\ell+1}$, $\registry$ verifies $\pi_p$ and aborts if fails.
    Else, $\registry$ sends $(\mathtt{record},\sid,\aid')$, $(\mathtt{invalidate},\sid,n_a)$ and $(\mathtt{invalidate},\sid,n_{\ell+1})$ to $\funl$.
    On receiving $(\mathtt{recorded},\sid,r_a',\rho_a')$ and $(\mathtt{invalidated},\sid)$ from $\funl$, $\registry$ sends $(r_a',\rho_a')$ to $\party$.
    \item $\party$ records $(\aid',r_a',\rho_a')$ and $(\aid',\id_1,\dots,\id_{\ell+1},u_a)$, and then outputs $(\mathtt{appended},\sid,\aid')$.
\end{enumerate}

\method{Association Merging:}
On receiving $(\mathtt{merge},\sid,\aid_1,\aid_2)$, party $\party$ performs as follows:
\begin{enumerate}[parsep=0.5pt]
    \item $\party$ retrieves $(\aid_1,\id_1,\dots,\id_t,u_{a1})$, $(\aid_2,\id_{t+1},\dots,\id_\ell,u_{a2})$, $(\aid_1,r_{a1},\rho_{a1})$ and $(\aid_2,r_{a2},\rho_{a2})$ from its record.
    Then, $\party$ computes $n_{a1}:=H_n(\id_1,\dots,\id_t,u_{a1})$, $n_{a2}:=H_n(\id_{t+1},\dots,\id_\ell,u_{a2})$ and $\aid':=H_a(\id_1,\dots,\id_\ell,u_a')$, where $u_a':=\max(u_{a1},u_{a2})$.
    Finally, $\party$ generates a proof $\pi_m$ for relation $R_m$, and sends $(r_{a1},r_{a2},n_{a1},n_{a2},u_{a1},u_{a2},\aid',\pi_m)$ to $\registry$.
    \item $\registry$ sends $(\mathtt{check},\sid,r_{a1})$, $(\mathtt{check},\sid,r_{a2})$, $(\mathtt{check},\sid,n_{a1})$ and $(\mathtt{check},\sid,n_{a2})$ to $\funl$.
    On receiving $\mathtt{checked}$ for $r_{a1}, r_{a2}$ and $\mathtt{unrecorded}$ for $n_{a1}, n_{a2}$, $\registry$ verifies $\pi_m$ and aborts if fails.
    Else, $\registry$ sends $(\mathtt{record},\sid,\aid')$, $(\mathtt{invalidate},\sid,n_{a1})$ and $(\mathtt{invalidate},\sid,n_{a2})$ to $\funl$.
    On receiving $(\mathtt{recorded},\sid,r_a',\rho_a')$ and $(\mathtt{invalidated},\sid)$ from $\funl$, $\registry$ sends $(r_a',\rho_a')$ to $\party$.
    \item $\party$ records $(\aid',r_a',\rho_a')$ and $(\aid',\id_1,\dots,\id_\ell,u_a')$, and then outputs $(\mathtt{merged},\sid,\aid')$.
\end{enumerate}

\method{Association Refreshing:}
On receiving $(\mathtt{refresh},\sid,\aid)$, party $\party$ performs as follows:
\begin{enumerate}[parsep=0.5pt]
    \item $\party$ retrieves $(\aid,\id_1,\dots,\id_\ell,u_a)$ and $(\aid,r_a,\rho_a)$ from its record.
    Then, $\party$ computes $n_a:=H_n(\id_1,\dots,\id_\ell,u_a)$ and $\aid':=H_a(\id_1,\dots,\id_\ell,u_a')$ where $u_a':=u_a+1$.
    Finally, $\party$ generates a proof $\pi_d$ for relation $R_d$, and sends $(r_a,u_a,n_a,\aid',\pi_d)$ to $\registry$.
    \item $\registry$ sends $(\mathtt{check},\sid,r_a)$ and $(\mathtt{check},\sid,n_a)$ to $\funl$.
    On receiving $\mathtt{checked}$ for $r_a$ and $\mathtt{unrecorded}$ for $n_a$, $\registry$ verifies $\pi_d$ and aborts if fails.
    Else, $\registry$ sends $(\mathtt{record},\sid,\aid')$ and $(\mathtt{invalidate},\sid,n_a)$ to $\funl$.
    On receiving $(\mathtt{recorded},\sid,r_a',\rho_a')$ and $(\mathtt{invalidated},\sid)$ from $\funl$, $\registry$ sends $(r_a',\rho_a')$ to $\party$.
    \item $\party$ records $(\aid',r_a',\rho_a')$ and $(\aid',\id_1,\dots,\id_\ell,u_a')$, and then outputs $(\mathtt{refreshed},\sid,\aid')$.
\end{enumerate}
}

==> floats/frames/protocol-credential-management.tex <==
\protocol{Protocol \prob, extension 2}{
This protocol executes between the issuer $\issuer$, the holder $\holder$, and the verifier $\verifier$. 
All participants have access to the data registry $\registry$ and the decentralized ledger $\funl$.
The operations of $\issuer$ in the revocation and refreshing phases are executed autonomously by its on-chain smart contract, which interacts with $\funl$ to manage credential states.

\method{Credential Issuance:}
On receiving $(\mathtt{issue},\sid,\idh,s)$, issuer $\issuer$ performs as follows:
\begin{enumerate}[parsep=0.5pt]
    \item $\issuer$ retrieves its keypair $(\ski,\pki)$, signs the claim $s$ by $\sigma:=\sign(\ski,(\idi,\idh,s))$, and forms the credential by $\cred:=(\idi,\sigma,\idh,s)$. $\issuer$ sends $\cred$ to $\holder$.
    \item $\holder$ samples $u^c\sample\Zp$ and computes $c^c:=H_a(\cred,u^c)$. Then, $\holder$ generates a proof $\pi_t$ for relation $R_t$, and sends $(c^c,\pi_t)$ to $\issuer$.
    \item $\issuer$ verifies $\pi_t$ and aborts if fails. Else, $\issuer$ sends $(\mathtt{record},\sid,c^c)$ to $\funl$. On receiving $(\mathtt{recorded},\sid,r_c,\rho_c)$ from $\funl$, $\issuer$ returns $(r_c,\rho_c)$ to $\holder$.
    \item $\holder$ records $(\cred,u^c,c^c,r_c,\rho_c)$ and outputs $(\mathtt{issued},\sid)$.
\end{enumerate}

\method{Credential Revocation:}
On receiving $(\mathtt{revoke},\sid,n^c,\mathsf{doc})$, a party $\party$ (can be either $\holder$ or $\verifier$) performs as follows:
\begin{enumerate}[parsep=0.5pt]
    \item $\party$ sends $(n^c,\mathsf{doc})$ to $\issuer$.
    \item $\issuer$ checks $\mathsf{doc}$ to confirm that $\cred$ should be revoked. If this is the case, $\issuer$ sends $(\mathtt{invalidate},\sid,n^c)$ to $\funl$. On receiving $(\mathtt{invalidated},\sid)$ from $\funl$, $\issuer$ outputs $(\mathtt{revoked},\sid)$.
\end{enumerate}

\method{Credential Refreshing:}
On receiving $(\mathtt{refresh},\sid,\cred)$, $\holder$ performs as follows:
\begin{enumerate}[parsep=0.5pt]
    \item $\holder$ retrieves $(\cred,u^c,c^c,r_c,\rho_c)$ from its record. Then, $\holder$ samples $u^{c\prime}\sample\Zp$, and computes $c^{c\prime}:=H_a(\cred,u^{c\prime})$ and $n^c:=H_n(\cred,u^c)$. $\holder$ generates a proof $\pi_u$ for relation $R_u$, and sends $(r_c,c^{c\prime},n^c,\pi_u)$ to $\issuer$.
    \item $\issuer$ sends $(\mathtt{check},\sid,r_c)$ and $(\mathtt{check},\sid,n^c)$ to $\funl$. On receiving $\mathtt{checked}$ for $r_c$ and $\mathtt{unrecorded}$ for $n^c$, $\issuer$ verifies $\pi_u$ and aborts if fails. Then, $\issuer$ sends $(\mathtt{record},\sid,c^{c\prime})$ and $(\mathtt{invalidate},\sid,n^c)$ to $\funl$. On receiving $(\mathtt{recorded},\sid,r_c',\rho_c')$ and $(\mathtt{invalidated},\sid)$ from $\funl$, $\issuer$ returns $(r_c',\rho_c')$ to $\holder$.
    \item $\holder$ records $(\cred,u^{c\prime},c^{c\prime},r_c',\rho_c')$ and outputs $(\mathtt{refreshed},\sid)$.
\end{enumerate}
}

==> floats/frames/protocol-main.tex <==
\protocol{Protocol $\prob$} {
This protocol runs between the issuer $\issuer$, the credential holder $\holder$, the verifier $\verifier$, and the verifiable registry $\registry$.
Parties in this protocol have access to the decentralized ledger functionality $\funl$.
In this functionality, we use $\party$ to refer to any possible entity other than $\registry$.

\method{Identifier Registration:}
On receiving $(\mathtt{register},\sid)$, party $\party$ performs as follows:
\begin{enumerate}[parsep=0.5pt]
    \item $\party$ samples $\sk\sample\Zp$, calculates $\pk:=\pubkeygen(\sk)$, and then sends $\pk$ to $\registry$.
    \item $\registry$ samples $\id\sample\Zp$, and sends $(\mathtt{register},\sid,\id,\pk)$ to $\funl$. On receiving $(\mathtt{registered},\sid)$ from $\funl$, $\registry$ returns $\id$ to $\party$.
    \item $\party$ records $(\id,\pk,\sk)$, computes $h:=H_a(\id,\sk)$, and generates a $\pi_g$ for relation $R_g$. $\party$ sends $(h,\pi_g)$ to $\registry$.
    \item $\registry$ verifies $\pi_g$ and aborts if verification fails. Else, $\registry$ sends $(\mathtt{record},\sid,h)$ to $\funl$. On receiving $(\mathtt{recorded},\sid,r,\rho)$ from $\funl$, $\registry$ sends $(r,\rho)$ to $\party$.
    \item $\party$ records $(\id,h,r,\rho)$, and then outputs $(\mathtt{registered},\sid,\id)$.
\end{enumerate}

\method{Identifier Association:}
On receiving $(\mathtt{associate},\sid,\{\id_i\}_\ell)$, party $\party$ performs as follows:
\begin{enumerate}[parsep=0.5pt]
    \item $\party$ checks if $(\id_i,\pk_i,\sk_i)$ and $(\id_i,h_i,r_i,\rho_i)$ are recorded for all $i\in[\ell]$. If not, $\party$ aborts.
    Else, $\party$ computes $\aid:=H_a(\id_1,\dots,\id_\ell,u_a:=0)$ and $n_i:=H_n(\id_i,\sk_i)$ for all $i$. $\party$ generates a proof $\pi_a$ for relation $R_a$. Finally, $\party$ sends $(\aid,\{r_i\}_\ell,\{n_i\}_\ell,u_a,\pi_a)$ to $\registry$.
    \item $\registry$ verifies $\pi_a$ and aborts if verification fails. For all $i\in[\ell]$, $\registry$ sends $(\mathtt{check},\sid,r_i)$ to $\funl$. If $\funl$ returns $(\mathtt{unrecorded},\sid)$ for any $i$, $\registry$ aborts.
    \item For all $i\in[\ell]$, $\registry$ sends $(\mathtt{check},\sid,n_i)$ to $\funl$. If $\funl$ returns $(\mathtt{invalid},\sid)$ for any $i$, $\registry$ aborts.
    \item $\registry$ sends $(\mathtt{record},\sid,\aid)$ to $\funl$. On receiving $(\mathtt{recorded},\sid,r_a,\rho_a)$ from $\funl$, $\registry$ sends $(r_a,\rho_a)$ to $\party$, and sends $(\mathtt{invalidate},\sid,n_i)$ for all $i\in[\ell]$ to $\funl$.
    \item $\party$ records $(\aid,r_a,\rho_a)$ and $(\aid,\id_1,\dots,\id_\ell,u_a)$, and then outputs $(\mathtt{associated},\sid,\aid)$.
\end{enumerate}

\method{Credential Presentation:}
On receiving $(\mathtt{campaign},\sid,\phi)$ and $(\mathtt{present},\sid,\aid,\{\cred_i\}_n)$, $\holder$ performs as follows:
\begin{enumerate}[parsep=0.5pt]
    \item For all $i\in[n]$, $\holder$ parses $\cred_i:=(\idi_i,\sigma_i,\idh_i,s_i)$. Then, $\holder$ sends $(\mathtt{retrieve},\sid,\idi_i)$ to $\funl$, receiving $(\mathtt{retrieved},\sid,\pki_i)$.
    \item $\holder$ retrieves $(\aid,\id_1,\dots,\id_\ell,u_a)$ and $(\aid,r_a,\rho_a)$ from its record, along with $(\cred_i,u^c_i,c^c_i,r^c_i,\rho^c_i)$, $(\idh_i,\cdot,\skh_i)$ and $(\idh_i,h_i,r_i,\rho_i)$ for all $i\in[n]$.
    Then, $\holder$ computes $n_a:= H_n(\id_1,\dots,\id_\ell,u_a)$ and $n_e:= H_n(\id_1,\dots,\id_\ell,\sid)$. For all $i\in[n]$, $\holder$ computes $(c^s_i,u^s_i):=\cmtcommit(\skh_i)$ and $n^c_i:=H_n(\cred_i,u^c_i)$.
    Finally, $\holder$ generates a proof $\pi_c$ for relation $R_c$, and sends $(\{c^s_i\}_n,\{u^s_i\}_n,\{n^c_i\}_n,\{\idi_i\}_n,\{r_i\}_n,\{r_i^c\}_n,r_a,n_a,n_e,\pi_c)$ to $\verifier$.
    \item $\verifier$ sends $(\mathtt{check},\sid,r_a)$ and $(\mathtt{check},\sid,n_a)$ to $\funl$, along with $(\mathtt{check},\sid,r_i)$ and $(\mathtt{retrieve}, \sid, \idi_i)$ for all $i\in[n]$. It also checks, via the contract of \(\idi_i\), that \(r_i^c\) is a valid credential-tree root and that \(n_i^c\) is not in the revocation list.
    On receiving $\mathtt{checked}$ for $r_a$ and all $r_i$, $\mathtt{unrecorded}$ for $n_a$, successful issuer-contract checks for all \((r_i^c,n_i^c)\), and $(\mathtt{retrieved},\sid,\pki_i)$ for all $\idi_i$, $\verifier$ checks if $(\sid,n_e)$ is recorded and rejects $\holder$ if this is the case.
    Finally, $\verifier$ verifies $\pi_c$ and aborts if verification fails.
    Else, $\verifier$ records $(\sid,n_e)$, and outputs $(\mathtt{verified},\sid,\holder)$.
\end{enumerate}

\method{Key Recovery:}
On receiving $(\mathtt{recover},\sid,\aid,\id,\{\id'\}_t,\{\sk'\}_t)$, party $\party$ performs as follows:
\begin{enumerate}[parsep=0.5pt]
    \item $\party$ retrieves $(\aid,\id_1,\dots,\id_\ell,u_a)$, $(\aid,r_a,\rho_a)$ and $(\id'_j,h'_j,r',\rho'_j)$ ($\forall j\in[t]$) from its record, and computes $n_a:= H_n(\id_1,\dots,\id_\ell,u_a)$.
    Then, $\party$ samples a new private key $\sk''\sample\Zp$, and computes $\pk'':=\pubkeygen(\sk'')$, $h'':= H_a(\id,\sk'')$ and $n'':= H_n(\id,\sk'')$.
    Finally, $\party$ generates a proof $\pi_k$ for the relation $R_k$, and sends $(r',r_a,n_a,n'',h'',\id,\pk'',\pi_k)$ to $\registry$.
    \item $\registry$ sends $(\mathtt{check},\sid,r_a)$, $(\mathtt{check},\sid,r')$, $(\mathtt{check},\sid,n_a)$ and $(\mathtt{check},\sid,n'')$ to $\funl$.
    On receiving $\mathtt{checked}$ for $r_a, r'$ and $\mathtt{unrecorded}$ for $n_a, n''$, $\registry$ verifies $\pi_k$, and aborts if verification fails.
    Then, $\registry$ sends $(\mathtt{register},\sid,\id,\pk'')$, $(\mathtt{record},\sid,h'')$ and $(\mathtt{invalidate},\sid,n'')$ to $\funl$.
    On receiving $(\mathtt{registered},\sid)$, $(\mathtt{recorded},\sid,r'',\rho'')$ and $(\mathtt{invalidated},\sid)$ from $\funl$, $\registry$ sends $(r'',\rho'')$ to $\party$.
    \item $\party$ records $(\id,h'',r'',\rho'')$, and outputs $(\mathtt{recovered},\sid)$.
\end{enumerate}
}

==> floats/plots/association-recovery.tex <==
\pgfplotsset{
    scale only axis,
    every axis y label/.style = {
        at = {(-0.13, 0.5)},
        rotate = 90,
        anchor = center,
        font=\LARGE,
    },
    every axis x label/.style = {
        at = {(0.5,-0.17)},
        anchor = center,
        font=\LARGE,
    },
    tick label style = {
    	scale = 1.4,
        yshift=-0.1ex,
    },
    axis background/.style={
        fill = white,
    },
    grid=both,
    major grid style={
        opacity=.5
    },
    legend style={
        legend cell align = left,
        align = left,
        draw = white!15!black,
        font=\Large,
    }
}

\begin{tikzpicture}

\begin{axis}[%
    width=3.3in,
    height=2.4in,
    xmin=0,
    xmax=20,
    ymin=0,
    ymax=2.5,
    xlabel={\# Identifiers},
    ylabel={Proving time/\textit{s}},
    legend pos=north west,
]

\addplot [color=ruri, line width=1pt, mark size=2pt, mark=*, mark options={solid, ruri, fill=white}, smooth]
  table[row sep=crcr]{%
        1	0.13\\
        2	0.25\\
        3	0.36\\
        4	0.49\\
        5	0.59\\
        6	0.72\\
        7	0.83\\
        8	0.95\\
        9	1.07\\
        10	1.19\\
        11	1.31\\
        12	1.42\\
        13	1.55\\
        14	1.66\\
        15	1.78\\
        16	1.88\\
        17	2.03\\
        18	2.15\\
        19	2.24\\
        20	2.41\\
};
\addlegendentry{\textit{association}}


\addplot [color=momo, line width=1pt, mark size=1.8pt, mark=*, mark options={solid, momo}, smooth]
  table[row sep=crcr]{%
        1	0.26\\
        2	0.27\\
        3	0.28\\
        4	0.29\\
        5	0.30\\
        6	0.30\\
        7	0.31\\
        8	0.32\\
        9	0.32\\
        10	0.34\\
        11	0.34\\
        12	0.34\\
        13	0.35\\
        14	0.36\\
        15	0.36\\
        16	0.37\\
        17	0.38\\
        18	0.39\\
        19	0.39\\
        20	0.41\\
};
\addlegendentry{\textit{appending}}


\addplot [color=kogane!95!black, line width=1pt, mark size=2.6pt, mark=triangle*, mark options={solid, kogane!95!black, fill=white}, smooth]
  table[row sep=crcr]{%
        2	0.29\\
        3	0.29\\
        4	0.30\\
        5	0.31\\
        6	0.31\\
        7	0.33\\
        8	0.33\\
        9	0.33\\
        10	0.34\\
        11	0.35\\
        12	0.35\\
        13	0.37\\
        14	0.37\\
        15	0.38\\
        16	0.39\\
        17	0.39\\
        18	0.40\\
        19	0.41\\
        20	0.44\\
};
\addlegendentry{\textit{merging}}

\addplot [color=ao, line width=1pt, mark size=2.4pt, mark=diamond*, mark options={solid, ao, fill=white}, smooth]
  table[row sep=crcr]{%
        1	0.14\\
        2	0.14\\
        3	0.15\\
        4	0.15\\
        5	0.16\\
        6	0.17\\
        7	0.18\\
        8	0.18\\
        9	0.19\\
        10	0.20\\
        11	0.20\\
        12	0.22\\
        13	0.22\\
        14	0.23\\
        15	0.23\\
        16	0.24\\
        17	0.25\\
        18	0.26\\
        19	0.26\\
        20	0.28\\
};
\addlegendentry{\textit{refreshing}}

\addplot [color=mizu, line width=1pt, mark size=1.6pt, mark=square*, mark options={solid, mizu, fill=white}, smooth]
  table[row sep=crcr]{%
        1	0.17\\
        2	0.18\\
        3	0.18\\
        4	0.18\\
        5	0.19\\
        6	0.19\\
        7	0.20\\
        8	0.20\\
        9	0.21\\
        10	0.21\\
        11	0.21\\
        12	0.22\\
        13	0.23\\
        14	0.23\\
        15	0.23\\
        16	0.24\\
        17	0.24\\
        18	0.25\\
        19	0.25\\
        20	0.26\\
};
\addlegendentry{\textit{key recovery}}

\end{axis}
\end{tikzpicture}

==> floats/plots/credential-presentation.tex <==
\pgfplotsset{
    scale only axis,
    every axis y label/.style = {
        at = {(-0.1, 0.5)},
        rotate = 90,
        anchor = center,
        font=\LARGE,
    },
    every axis x label/.style = {
        at = {(0.5,-0.15)},
        anchor = center,
        font=\LARGE,
    },
    tick label style = {
    	scale = 1.4,
        yshift=-0.1ex,
    },
    axis background/.style={
        fill = white,
    },
    grid=both,
    major grid style={
        opacity=.5
    },
    legend style={
        legend cell align = left,
        align = left,
        draw = white!15!black,
        font=\Large,
    }
}

\begin{tikzpicture}

\begin{axis}[%
    width=3.3in,
    height=2.4in,
    xmin=0,
    xmax=10,
    ymin=0,
    ymax=5,
    xlabel={\# Credentials},
    ylabel={Proving time/\textit{s}},
    legend pos=north west,
]

\addplot [color=ruri, line width=1pt, mark size=2pt, mark=*, mark options={solid, ruri, fill=white}, smooth]
  table[row sep=crcr]{%
        1	0.547\\
        2	0.582\\
        3	0.628\\
        4	0.686\\
        5	0.744\\
        6	0.810\\
        7	0.897\\
        8	0.996\\
        9	1.126\\
        10	1.355\\
};
\addlegendentry{\textit{2 claims}}


\addplot [color=momo, line width=1pt, mark size=1.8pt, mark=*, mark options={solid, momo}, smooth]
  table[row sep=crcr]{%
        1	0.691\\
        2	0.810\\
        3	0.901\\
        4	1.028\\
        5	1.146\\
        6	1.286\\
        7	1.452\\
        8	1.682\\
        9	2.013\\
        10	2.402\\
};
\addlegendentry{\textit{5 claims}}


\addplot [color=kogane!95!black, line width=1pt, mark size=2.6pt, mark=triangle*, mark options={solid, kogane!95!black, fill=white}, smooth]
  table[row sep=crcr]{%
        1	0.959\\
        2	1.189\\
        3	1.426\\
        4	1.739\\
        5	2.119\\
        6	2.508\\
        7	2.952\\
        8	3.524\\
        9	4.101\\
        10	4.898\\
};
\addlegendentry{\textit{10 claims}}

\end{axis}
\end{tikzpicture}

==> floats/plots/sybil-m10.tex <==
\pgfplotsset{
    scale only axis,
    every axis y label/.style = {
        at = {(-0.17, 0.5)},
        rotate = 90,
        anchor = center,
        font=\LARGE,
    },
    every axis x label/.style = {
        at = {(0.5,-0.15)},
        anchor = center,
        font=\LARGE,
    },
    tick label style = {
    	scale = 1.4,
        yshift=-0.1ex,
    },
    axis background/.style={
        fill = white,
    },
    grid=both,
    major grid style={
        opacity=.5
    },
    legend style={
        legend cell align = left,
        align = left,
        draw = white!15!black,
        font=\normalsize,
    }
}

\begin{tikzpicture}

\begin{axis}[%
    width=3.3in,
    height=2.4in,
    xmin=0,
    xmax=20,
    ymode=log,
    ymin=1e-14,
    ymax=1,
    xlabel={\# Campaigns},
    ylabel={Success rate},
    legend pos=south west,
]

\addplot [
	color=ruri, 
	line width=1pt, 
	mark size=2pt, 
	mark=*, 
	mark options={solid, ruri}, 
	smooth
]
  table[row sep=crcr]{%
    1	    0.11398829356815613\\
    2	    0.01897928838761029\\
    3	    0.00506539170821665\\
    4	    0.001765904555162634\\
    5	    0.000903004115226337\\
    6	    0.000506731100385461\\
    7	    0.000317535768965619\\
    8	    0.000255992689700867\\
    9	    0.000211712808034003\\
    10	    0.000178752\\
    11	    0.00015351779058851\\
    12	    0.000133738241577788\\
    13	    0.000117920672883384\\
    14	    0.000105051966643084\\
    15	    9.44249419884572e-05\\
    16	    8.5533769006e-05\\
    17	    7.80087972850831e-05\\
    18	    7.15747187325778e-05\\
    19	    6.60229936589424e-05\\
    20	    6.1193246286982e-05\\
};
\addlegendentry{\textit{theoretical, $k=3$}}

\addplot [
	color=momo, 
	line width=1pt, 
	mark size=1.6pt, 
	mark=square*,
	mark options={solid, momo}, 
	smooth
]
  table[row sep=crcr]{%
    1	0.000500694863534752\\
    2	0.000112737245422247\\
    3	3.41811415315235e-05\\
    4	1.26372508532751e-05\\
    5	5.38363054412437e-06\\
    6	2.55086546522024e-06\\
    7	1.31293305157285e-06\\
    8	7.22045985189575e-07\\
    9	4.19212019006036e-07\\
    10	2.546432e-07\\
    11	1.60710992963208e-07\\
    12	1.04810534151871e-07\\
    13	7.03256965039326e-08\\
    14	4.8376210062687e-08\\
    15	3.4016438728761e-08\\
    16	2.43908455192139e-08\\
    17	1.77973171596193e-08\\
    18	1.31921045880095e-08\\
    19	9.91872388362214e-09\\
    20	7.55472176382494e-09\\
};
\addlegendentry{\textit{theoretical, $k=4$}}



\addplot [
	color=kogane!95!black, 
	line width=1pt, 
	mark size=2.6pt, 
	mark=triangle*, 
	mark options={solid, kogane!95!black}, 
	smooth
]
  table[row sep=crcr]{%
    1	2.55456563027935e-06\\
    2	3.47954461179775e-07\\
    3	7.06221932469494e-08\\
    4	1.86941580669751e-08\\
    5	5.98181171569375e-09\\
    6	2.20663102527702e-09\\
    7	9.09233415216655e-10\\
    8	4.09323120855768e-10\\
    9	1.98115320891321e-10\\
    10	1.0185728e-10\\
    11	5.51135092466419e-11\\
    12	3.1156520259177e-11\\
    13	1.82949262497223e-11\\
    14	1.11056496929952e-11\\
    15	6.94213035280836e-12\\
    16	4.45413541256646e-12\\
    17	2.92526580532862e-12\\
    18	1.96194297858559e-12\\
    19	1.34109300752057e-12\\
    20	9.32681699237647e-13\\
};
\addlegendentry{\textit{theoretical, $k=5$}}


\addplot [
	color=ruri, 
	line width=1pt, 
	mark size=2pt, 
	mark=*, 
	mark options={solid, ruri, fill=white}, 
	smooth,
	densely dashed,
]
  table[row sep=crcr]{%
    1	    0.04\\
    2	    0.009\\
    3	    0.002\\
    4	    0.0008\\
    5	    0.0004\\
    6	    0.0002\\
    7	    0.00014\\
    8	    0.00010\\
    9	    0.00008\\
    10	    0.00006\\
    11	    0.00004\\
    12	    0.000035\\
    13	    0.000025\\
    14	    0.000021\\
    15	    2.000072e-05\\
    16	    1.553376e-05\\
    17	    1.400879e-05\\
    18	    1.257471e-05\\
    19	    1.202299e-05\\
    20	    1.093246e-05\\
};
\addlegendentry{\textit{simulated, $k=3$}}

\addplot [
	color=momo, 
	line width=1pt, 
	mark size=1.6pt, 
	mark=square*,
	mark options={solid, momo, fill=white}, 
	smooth,
	densely dashed,
]
  table[row sep=crcr]{%
    1	0.0001\\
    2	0.0000227\\
    3	8.01811e-06\\
    4	2.263e-06\\
    5	7.083e-07\\
    6	2.55172e-07\\
    7	8.42877e-08\\
    8	4.33021e-08\\
    9	2.88712e-08\\
    10	1.95103e-08\\
    11	1.00812e-08\\
    12	7.01721e-09\\
    13	5.02348e-09\\
    14	3.87351e-09\\
    15	2.49871e-09\\
    16	1.33110e-09\\
    17	7.80372e-10\\
    18	5.39012e-10\\
    19	3.89925e-10\\
    20	3.19997e-10\\
};
\addlegendentry{\textit{simulated, $k=4$}}

\addplot [
	color=kogane!95!black, 
	line width=1pt, 
	mark size=2.6pt, 
	mark=triangle*, 
	mark options={solid, kogane!95!black, fill=white}, 
	smooth,
	densely dashed,
]
  table[row sep=crcr]{%
    1	2.17412e-07\\
    2	3.09163e-08\\
    3	6.90678e-09\\
    4	1.78521e-09\\
    5	5.88443e-10\\
    6	2.24791e-10\\
    7	9.36711e-11\\
    8	4.12471e-11\\
    9	1.82957e-11\\
    10	1.31952e-11\\
    11	5.13454e-12\\
    12	3.65133e-12\\
    13	1.92482e-12\\
    14	1.51325e-12\\
    15	6.83772e-13\\
    16	4.14532e-13\\
    17	2.98561e-13\\
    18	1.61239e-13\\
    19	1.35231e-13\\
    20	9.51235e-14\\
};
\addlegendentry{\textit{simulated, $k=5$}}

\end{axis}
\end{tikzpicture}

==> floats/plots/sybil-m100.tex <==
\pgfplotsset{
    scale only axis,
    every axis y label/.style = {
        at = {(-0.17, 0.5)},
        rotate = 90,
        anchor = center,
        font=\LARGE,
    },
    every axis x label/.style = {
        at = {(0.5,-0.15)},
        anchor = center,
        font=\LARGE,
    },
    tick label style = {
    	scale = 1.4,
        yshift=-0.1ex,
    },
    axis background/.style={
        fill = white,
    },
    grid=both,
    major grid style={
        opacity=.5
    },
    legend style={
        legend cell align = left,
        align = left,
        draw = white!15!black,
        font=\normalsize,
    }
}

\begin{tikzpicture}

\begin{axis}[%
    width=3.3in,
    height=2.4in,
    xmin=0,
    xmax=20,
    ymode=log,
    ymin=1e-20,
    ymax=1e-05,
    xlabel={\# Campaigns},
    ylabel={Success rate},
    legend pos=south west,
]

\addplot [
	color=ruri, 
	line width=1pt, 
	mark size=2pt, 
	mark=*, 
	mark options={solid, ruri}, 
	smooth
]
  table[row sep=crcr]{%
	1	7.89086612654321e-07\\
	2	5.6858749330636e-07\\
	3	4.33673858642578e-07\\
	4	3.44819556639401e-07\\
	5	2.82953125e-07\\
	6	2.37968097062421e-07\\
	7	2.0410357188786e-07\\
	8	1.77878387149771e-07\\
	9	1.57086123899268e-07\\
	10	1.40271604938272e-07\\
	11	1.26442313194275e-07\\
	12	1.14901535858893e-07\\
	13	1.05147876392911e-07\\
	14	9.6812566864249e-08\\
	15	8.9619140625e-08\\
	16	8.33567779053456e-08\\
	17	7.7862260537811e-08\\
	18	7.30074904336205e-08\\
	19	6.86906885217737e-08\\
	20	6.483008e-08\\
};
\addlegendentry{\textit{theoretical, $k=3$}}

\addplot [
	color=momo, 
	line width=1pt, 
	mark size=1.6pt, 
	mark=square*,
	mark options={solid, momo}, 
	smooth
]
  table[row sep=crcr]{%
	1	1.34835507044467e-09\\
	2	5.35358354087158e-10\\
	3	2.4048238992691e-10\\
	4	1.18705687826954e-10\\
	5	6.31203125e-11\\
	6	3.56460475971602e-11\\
	7	2.11565691856799e-11\\
	8	1.30921918839931e-11\\
	9	8.3950641181608e-12\\
	10	5.55070873342478e-12\\
	11	3.76935349777341e-12\\
	12	2.62043452336261e-12\\
	13	1.85995731188358e-12\\
	14	1.34486926093543e-12\\
	15	9.8873291015625e-13\\
	16	7.37895775108371e-13\\
	17	5.58241113554271e-13\\
	18	4.27596259386157e-13\\
	19	3.31262965479233e-13\\
	20	2.5932032e-13\\
};
\addlegendentry{\textit{theoretical, $k=4$}}



\addplot [
	color=kogane!95!black, 
	line width=1pt, 
	mark size=2.6pt, 
	mark=triangle*, 
	mark options={solid, kogane!95!black}, 
	smooth
]
  table[row sep=crcr]{%
	1	9.36357687808801e-14\\
	2	2.73142017391407e-14\\
	3	9.39384335651994e-15\\
	4	3.66375579712822e-15\\
	5	1.5780078125e-15\\
	6	7.36488586718186e-16\\
	7	3.67301548362499e-16\\
	8	1.93671477573862e-16\\
	9	1.07079899466337e-16\\
	10	6.16745414824976e-17\\
	11	3.68100927516934e-17\\
	12	2.26681187142094e-17\\
	13	1.43515224682375e-17\\
	14	9.31349903694898e-18\\
	15	6.17958068847656e-18\\
	16	4.1830826253309e-18\\
	17	2.88347682621008e-18\\
	18	2.02077627309148e-18\\
	19	1.43777328767028e-18\\
	20	1.03728128e-18\\
};
\addlegendentry{\textit{theoretical, $k=5$}}


\addplot [
	color=ruri, 
	line width=1pt, 
	mark size=2pt, 
	mark=*, 
	mark options={solid, ruri, fill=white}, 
	smooth,
	densely dashed,
]
  table[row sep=crcr]{%
    1	3.89721e-07\\
	2	2.69714e-07\\
	3	1.34672e-07\\
	4	9.45811e-08\\
	5	8.83101e-08\\
	6	7.35472e-08\\
	7	6.04833e-08\\
	8	5.79834e-08\\
	9	4.59911e-08\\
	10	3.73413e-08\\
	11	2.39534e-08\\
	12	1.95312e-08\\
	13	1.34754e-08\\
	14	1.15132e-08\\
	15	9.96785e-09\\
	16	9.34236e-09\\
	17	8.78654e-09\\
	18	7.37463e-09\\
	19	6.88512e-09\\
	20	5.48741e-09\\
};
\addlegendentry{\textit{simulated, $k=3$}}

\addplot [
	color=momo, 
	line width=1pt, 
	mark size=1.6pt, 
	mark=square*,
	mark options={solid, momo, fill=white}, 
	smooth,
	densely dashed,
]
  table[row sep=crcr]{%
	1	4.53215e-10\\
	2	1.65324e-10\\
	3	5.18535e-11\\
	4	2.85436e-11\\
	5	9.58411e-12\\
	6	5.75614e-12\\
	7	3.15745e-12\\
	8	1.54177e-12\\
	9	9.17558e-13\\
	10	6.81573e-13\\
	11	3.87531e-13\\
	12	2.75343e-13\\
	13	2.15995e-13\\
	14	1.85434e-13\\
	15	9.76313e-14\\
	16	8.63425e-14\\
	17	5.74568e-14\\
	18	4.51461e-14\\
	19	3.34532e-14\\
	20	2.74314e-14\\
};
\addlegendentry{\textit{simulated, $k=4$}}

\addplot [
	color=kogane!95!black, 
	line width=1pt, 
	mark size=2.6pt, 
	mark=triangle*, 
	mark options={solid, kogane!95!black, fill=white}, 
	smooth,
	densely dashed,
]
  table[row sep=crcr]{%
	1	3.76143e-14\\
	2	1.51344e-14\\
	3	3.81254e-15\\
	4	1.14563e-15\\
	5	9.89615e-16\\
	6	3.86571e-16\\
	7	9.12345e-17\\
	8	6.96154e-17\\
	9	3.15641e-17\\
	10	2.25296e-17\\
	11	1.76543e-17\\
	12	9.16561e-18\\
	13	8.46532e-18\\
	14	3.37655e-18\\
	15	2.88015e-18\\
	16	2.11595e-18\\
	17	1.87135e-18\\
	18	1.32354e-18\\
	19	8.44518e-19\\
	20	6.98611e-19\\
};
\addlegendentry{\textit{simulated, $k=5$}}

\end{axis}
\end{tikzpicture}

==> floats/plots/throughput.tex <==
\pgfplotsset{
    scale only axis,
    every axis y label/.style = {
        at = {(-0.13, 0.5)},
        rotate = 90,
        anchor = center,
        font=\LARGE,
    },
    every axis x label/.style = {
        at = {(0.5,-0.15)},
        anchor = center,
        font=\LARGE,
    },
    tick label style = {
    	scale = 1.4,
        yshift=-0.1ex,
    },
    axis background/.style={
        fill = white,
    },
    grid=both,
    major grid style={
        opacity=.5
    },
    legend style={
        legend cell align = left,
        align = left,
        draw = white!15!black,
        font=\normalsize,
    }
}

\begin{tikzpicture}

\begin{axis}[%
    width=3.3in,
    height=2.4in,
    xmin=0,
    xmax=25,
    ymin=0,
    ymax=200,
    xlabel={\# Identifies in association},
    ylabel={Ops/sec},
    legend pos=north east,
]


\addplot [color=momo, line width=1pt, mark size=1.8pt, mark=*, mark options={solid, momo}, smooth]
  table[row sep=crcr]{%
        2	25\\
		5	20\\
		10	15\\
		15	11\\
		20	8\\
		25  6\\
};
\addlegendentry{\textit{Association (ETH)}}

\addplot [color=kogane, line width=1pt, mark size=2pt, mark=*, mark options={solid, kogane, fill=white}, smooth]
  table[row sep=crcr]{%
        2	28\\
		5	25\\
		10	21\\
		15	17\\
		20	13\\
		25  10\\
};
\addlegendentry{\textit{Key recovery (ETH)}}

\addplot [color=ruri, line width=1pt, mark size=2.6pt, mark=triangle*, mark options={solid, ruri, fill=white}, smooth]
  table[row sep=crcr]{%
        2	140\\
		5	125\\
		10	99\\
		15	77\\
		20	56\\
		25  42\\
};
\addlegendentry{\textit{Association (ARB)}}

\addplot [color=ao, line width=1pt, mark size=2.4pt, mark=diamond*, mark options={solid, ao, fill=white}, smooth]
  table[row sep=crcr]{%
        2	196\\
		5	170\\
		10	134\\
		15	109\\
		20	91\\
		25  78\\
};
\addlegendentry{\textit{Key recovery (ARB)}}

\end{axis}
\end{tikzpicture}

==> floats/plots/wall-clock.tex <==
\pgfplotsset{
    scale only axis,
    every axis y label/.style = {
        at = {(-0.13, 0.5)},
        rotate = 90,
        anchor = center,
        font=\LARGE,
    },
    every axis x label/.style = {
        at = {(0.5,-0.15)},
        anchor = center,
        font=\LARGE,
    },
    tick label style = {
    	scale = 1.4,
        yshift=-0.1ex,
    },
    axis background/.style={
        fill = white,
    },
    grid=both,
    major grid style={
        opacity=.5
    },
    legend style={
        legend cell align = left,
        align = left,
        draw = white!15!black,
        font=\Large,
    }
}

\begin{tikzpicture}

\begin{axis}[%
    width=3.3in,
    height=2.4in,
    xmin=0,
    xmax=10,
    ymin=12,
    ymax=16,
    xlabel={\# Credentials},
    ylabel={Latency/\textit{s}},
    legend pos=north west,
]


\addplot [color=momo, line width=1pt, mark size=1.8pt, mark=*, mark options={solid, momo}, smooth]
  table[row sep=crcr]{%
        1	13.835\\
        2	13.922\\
        3	14.013\\
        4	14.134\\
        5	14.259\\
        6	14.391\\
        7	14.563\\
        8	14.791\\
        9	15.122\\
        10	15.514\\
};
\addlegendentry{\sysname}

\addplot [color=ruri, line width=1pt, mark size=2pt, mark=*, mark options={solid, ruri, fill=white}, smooth]
  table[row sep=crcr]{%
        1	13.142\\
        2	13.185\\
        3	13.223\\
        4	13.281\\
        5	13.346\\
        6	13.437\\
        7	13.531\\
        8	13.728\\
        9	13.971\\
        10	14.355\\
};
\addlegendentry{\textit{Baseline-SID}}

\addplot [color=kogane!95!black, line width=1pt, mark size=2.6pt, mark=triangle*, mark options={solid, kogane!95!black, fill=white}, smooth]
  table[row sep=crcr]{%
        1	12.743\\
        2	12.791\\
        3	12.821\\
        4	12.848\\
        5	12.890\\
        6	12.936\\
        7	13.032\\
        8	13.130\\
        9	13.312\\
        10	13.608\\
};
\addlegendentry{\textit{Baseline-Anon}}

\end{axis}
\end{tikzpicture}
